QSignAI: Quantum-Randomness-Seeded Identity Signatures at the Intersection of AI for Science and Science for AI

The 2024-2025 Nobel and Turing awards recognised AI and quantum science simultaneously. Yet no deployed system has brought these streams together for the public. This paper presents QSignAI, a production-deployed platform demonstrating a bidirectional AI-quantum relationship in a real-time event participation system. We address three questions: can quantum-randomness generation via a two-source extractor be embedded in an AI-driven social platform with acceptable latency; can an AI bot make quantum phenomena perceptually legible to general audiences; and does the combined system work in practice? A conversational bot routes each participant's first message through a quantum pipeline comprising a Toeplitz two-source extractor over independent single-qubit Hadamard measurements on SV1 and DM1 simulators, plus a 2-qubit Bell state, producing a unique quantum-randomness-seeded identity signature per participant. The first two questions are answered through system architecture and qualitative deployment evidence from live events; the third through successful production deployment. The current deployment uses cloud quantum simulators; physical QPU randomness is the near-term extension. Measurable benchmarks are identified as priority future work.

==> fig/fig_architecture.tex <==
% fig_architecture.tex — full two-column width, refined typography.
% Uses amssymb + wasysym symbols. No bold on layer items.
% Natural width ~15cm. Used with figure* in main.tex.

\begin{tikzpicture}[
  font=\sffamily,
  >=Stealth,
  every node/.style={inner sep=0pt, outer sep=0pt}
]

%% ── Row 1: Participation Layer ──────────────────────────────
\node[
  rounded corners=5pt, draw=qblue, fill=qblue!10,
  line width=1.4pt,
  minimum width=14.8cm, minimum height=1.1cm,
  align=center, text width=14.4cm, inner sep=6pt
] (part) at (7.5, 5.4) {
  {\normalsize\bfseries\color{qblue}%
   $\bigstar$\enspace Participation Layer}%
  \hfill
  {\small\color{qblue!75!black}%
   $\rightarrow$~Bot-enabled messaging platform
   (Telegram, 1B+ MAU)
   $\cdot$ \textit{\textsf{@mention}} $\to$ Webhook $\to$ \textsc{QSignAI} API}
};

%% ── Row 2: Bot / API Layer ──────────────────────────────────
\node[
  rounded corners=5pt, draw=qgray, fill=qgray!8,
  line width=1.4pt,
  minimum width=14.8cm, minimum height=1.1cm,
  align=center, text width=14.4cm, inner sep=6pt
] (bot) at (7.5, 3.5) {
  {\normalsize\bfseries\color{qgray}%
   $\star$\enspace Bot / API Layer}%
  \hfill
  {\small\color{qgray!80!black}%
   $\square$~ECS Fargate
   $\cdot$ $\checkmark$~Webhook validation
   $\cdot$ $\rightarrow$~Mention detection
   $\cdot$ $\blacksquare$~Photo pipeline
   $\cdot$ \textit{\textsf{signatureStatus\,=\,generating}}}
};

%% ── Row 3: Three data-layer boxes ───────────────────────────

\node[
  rounded corners=5pt, draw=qpurple, fill=qpurple!10,
  line width=1.4pt,
  minimum width=4.7cm, minimum height=2.5cm,
  align=center, text width=4.4cm, inner sep=6pt
] (quantum) at (2.5, 0.3) {
  {\small\bfseries\color{qpurple}%
   $\bigstar$\enspace Quantum Layer}\\[4pt]
  {\footnotesize\color{qpurple!80!black}%
   \textbf{AWS Braket SV1 + DM1}\\[2pt]
   $\triangleright$~Ckt A: Two-source QRNG\\[1pt]
   $\triangleright$~Toeplitz extractor\\[1pt]
   $\triangleright$~Ckt B: Bell state $|\Phi^+\rangle$\\[1pt]
   $\triangleright$~ToyLWE signature}
};

\node[
  rounded corners=5pt, draw=qgreen, fill=qgreen!10,
  line width=1.4pt,
  minimum width=4.4cm, minimum height=2.4cm,
  align=center, text width=4.1cm, inner sep=6pt
] (db) at (7.5, 0.3) {
  {\small\bfseries\color{qgreen}%
   $\blacklozenge$\enspace Data Layer}\\[4pt]
  {\footnotesize\color{qgreen!80!black}%
   \textbf{DynamoDB} \& \textbf{S3}\\[2pt]
   $\triangleright$~Messages, positions\\[1pt]
   $\triangleright$~Quantum signatures\\[1pt]
   $\triangleright$~Photos, Braket results}
};

\node[
  rounded corners=5pt, draw=qorange, fill=qorange!10,
  line width=1.4pt,
  minimum width=4.4cm, minimum height=2.4cm,
  align=center, text width=4.1cm, inner sep=6pt
] (ui) at (12.5, 0.3) {
  {\small\bfseries\color{qorange}%
   $\circ$\enspace Presentation Layer}\\[4pt]
  {\footnotesize\color{qorange!80!black}%
   \textbf{CloudFront} CDN\\[2pt]
   $\triangleright$~Next.js wall\\[1pt]
   $\triangleright$~5-second polling\\[1pt]
   $\triangleright$~Drag-and-drop}
};

%% ── Vertical arrow: Part → Bot ──────────────────────────────
\draw[->, line width=1.3pt, color=qblue]
  (part.south) -- (bot.north)
  node[midway, right=5pt, font=\footnotesize\sffamily,
       color=qblue, fill=white, inner sep=2pt,
       rounded corners=2pt, draw=qblue!30]
  {\lightning~HTTPS webhook};

%% ── Bus routing: Bot → three boxes ─────────────────────────
\coordinate (busL) at (2.5,  2.2);
\coordinate (busC) at (7.5,  2.2);
\coordinate (busR) at (12.5, 2.2);

\draw[line width=1.0pt, color=qgray] (bot.south) -- (busC);
\draw[line width=1.0pt, color=qgray] (busL) -- (busR);
\draw[->, line width=1.0pt, color=qgray] (busL) -- (quantum.north);
\draw[->, line width=1.0pt, color=qgray] (busC) -- (db.north);
\draw[->, line width=1.0pt, color=qgray] (busR) -- (ui.north);

\node[font=\footnotesize\sffamily, color=qgray,
      fill=white, inner sep=2pt, draw=qgray!35,
      rounded corners=2pt]
  at (7.5, 2.2)
  {\textit{async dispatch} $\cdot$ \textit{read-write}};

%% ── Horizontal arrow: Quantum → Data (in blank space above boxes) ──
\draw[->, line width=1.0pt, color=qpurple]
  (4.65, 1.48) -- (5.10, 1.48)
  node[midway, above=3pt, font=\footnotesize\sffamily,
       color=qpurple, fill=white, inner sep=2pt,
       rounded corners=2pt, draw=qpurple!30]
  {$\bigstar$~sig. + nonce};

%% ── Horizontal arrow: Data → Presentation (in blank space above boxes) ──
\draw[->, line width=1.0pt, color=qgreen]
  (9.70, 1.48) -- (10.30, 1.48)
  node[midway, above=3pt, font=\footnotesize\sffamily,
       color=qgreen, fill=white, inner sep=2pt,
       rounded corners=2pt, draw=qgreen!30]
  {$\blacklozenge$~signed URLs};

%% ── Bidirectional direction labels ──────────────────────────
\node[font=\small\bfseries\sffamily, color=qpurple,
      rotate=90, align=center]
  at (-0.6, 3.0) {Science $\to$ AI};

\node[font=\small\bfseries\sffamily, color=qorange,
      rotate=90, align=center]
  at (15.6, 3.0) {AI $\to$ Science};

\end{tikzpicture}

==> fig/fig_circuits.tex <==
% fig_circuits.tex — side-by-side layout for two-column figure*.
% Circuit A (left, x=0..6.5): Two-source QRNG block diagram.
% Circuit B (right, x=8..13): 2-qubit Bell state.
% Natural width ~13.5cm. \scalebox{0.88} in main.tex.

\begin{tikzpicture}[
  font=\sffamily\small,
  >=Stealth
]

%% ════════════════════════════════════════════════════════════
%%  CIRCUIT A — Two-Source QRNG  (left panel, x=0..6.5)
%% ════════════════════════════════════════════════════════════

% ── Panel label ─────────────────────────────────────────────
\node[font=\small\bfseries\sffamily, color=qpurple, anchor=west]
  at (0, 0.60) {$\bigstar$~(a) Circuit A: Two-Source QRNG};

%% ── Source 1: SV1 (ideal) ──────────────────────────────────
\node[draw=qpurple, fill=qpurple!18, thick, rounded corners=4pt,
      minimum width=2.8cm, minimum height=0.60cm, align=center]
  (sv1) at (1.65, -0.15) {\small SV1 (ideal)};

\node[draw=qpurple, fill=qpurple!10, thick, rounded corners=4pt,
      minimum width=2.8cm, minimum height=0.50cm, align=center]
  (hm1) at (1.65, -1.05) {\small $H \to$ Measure};

\node[draw=qpurple, fill=qpurple!5, thick, rounded corners=4pt,
      minimum width=2.8cm, minimum height=0.45cm, align=center]
  (xout) at (1.65, -1.85) {\small $\mathbf{X} \in \{0,1\}^n$};

\draw[->, thick, draw=qpurple!60] (sv1) -- (hm1);
\draw[->, thick, draw=qpurple!60] (hm1) -- (xout);

%% ── Source 2: DM1 (noisy) ──────────────────────────────────
\node[draw=qblue, fill=qblue!18, thick, rounded corners=4pt,
      minimum width=2.8cm, minimum height=0.60cm, align=center]
  (dm1) at (4.85, -0.15) {\small DM1 (noisy)};

\node[draw=qblue, fill=qblue!10, thick, rounded corners=4pt,
      minimum width=2.8cm, minimum height=0.50cm, align=center]
  (hm2) at (4.85, -1.05) {\small $H \to$ Measure};

\node[draw=qblue, fill=qblue!5, thick, rounded corners=4pt,
      minimum width=2.8cm, minimum height=0.45cm, align=center]
  (yout) at (4.85, -1.85) {\small $\mathbf{Y} \in \{0,1\}^n$};

\draw[->, thick, draw=qblue!60] (dm1) -- (hm2);
\draw[->, thick, draw=qblue!60] (hm2) -- (yout);

%% ── Toeplitz Two-Source Extractor (central block) ──────────
\node[draw=gray!50, fill=gray!12, thick, rounded corners=5pt,
      minimum width=5.4cm, minimum height=0.85cm, align=center]
  (extractor) at (3.25, -2.95)
  {\small \textbf{Toeplitz Two-Source Extractor}\\[-1pt]
   \scriptsize $\mathbf{Z} = T \cdot \mathbf{X} \oplus \mathbf{g}$};

%% ── Arrows from raw bits into extractor (symmetric) ────────
\coordinate (inleft)  at ([xshift=-1.0cm]extractor.north);
\coordinate (inright) at ([xshift=+1.0cm]extractor.north);

\draw[->, thick, draw=black!45] (xout.south) -- ++(0,-0.18) -| (inleft);
\draw[->, thick, draw=black!45] (yout.south) -- ++(0,-0.18) -| (inright);

%% ── Output split: q_num and r ──────────────────────────────
\node[draw=qpurple!50, fill=white, thick, rounded corners=4pt,
      minimum width=2.3cm, minimum height=0.45cm, align=center]
  (qnumout) at (1.80, -4.10) {\small $\qnum \in [0,1000]$};

\node[draw=qblue!50, fill=white, thick, rounded corners=4pt,
      minimum width=2.3cm, minimum height=0.45cm, align=center]
  (rout) at (4.70, -4.10) {\small $\mathbf{r} \in \{0,1\}^{256}$};

%% ── Arrow from extractor to outputs (wide symmetric split) ─
\coordinate (outcenter) at ([yshift=-0.20cm]extractor.south);
\draw[->, thick, draw=black!45] (extractor.south) -- (outcenter);
\draw[->, thick, draw=black!45] (outcenter) -| (qnumout.north);
\draw[->, thick, draw=black!45] (outcenter) -| (rout.north);

%% ── Annotation (below Circuit A) ───────────────────────────
\node[font=\scriptsize\sffamily, align=left, anchor=west]
  at (0, -4.80) {
    Raw bit strings $\mathbf{X}$ (SV1) and $\mathbf{Y}$ (DM1) feed a
    Toeplitz extractor;\enspace output $\mathbf{Z}$ is partitioned into
    $q_{\mathrm{num}}$ and nonce~$\mathbf{r}$.
  };

%% ════════════════════════════════════════════════════════════
%%  CIRCUIT B — 2-qubit Bell State  (right panel, x offset = 8)
%% ════════════════════════════════════════════════════════════

\def\xoff{8.0}   % horizontal offset for Circuit B

% Row y-positions
\def\yba{0}
\def\ybb{-0.85}

%% ── Panel label ─────────────────────────────────────────────
\node[font=\small\bfseries\sffamily, color=qblue, anchor=west]
  at (\xoff, 0.60)
  {$\bigstar$~(b) Circuit B: 2-qubit Bell State
   $|\Phi^+\rangle = \tfrac{1}{\sqrt{2}}(|00\rangle+|11\rangle)$};

%% ── Qubit labels ────────────────────────────────────────────
\node[anchor=east, font=\small\sffamily]
  at (\xoff+0.35, \yba) {$q_0$};
\node[anchor=east, font=\small\sffamily]
  at (\xoff+0.35, \ybb) {$q_1$};

%% ── Wires ───────────────────────────────────────────────────
\draw[draw=black!70, thick]
  (\xoff+0.40, \yba) -- (\xoff+4.0, \yba);
\draw[draw=black!70, thick]
  (\xoff+0.40, \ybb) -- (\xoff+4.0, \ybb);

%% ── H gate on q0 ────────────────────────────────────────────
\node[draw=qblue, fill=qblue!18, thick,
      minimum width=0.75cm, minimum height=0.55cm,
      rounded corners=3pt, align=center,
      font=\small\sffamily] at (\xoff+1.1, \yba) {H};

%% ── CNOT: q0→q1 ─────────────────────────────────────────────
\node[circle, fill=qblue, draw=qblue, inner sep=0pt,
      minimum size=6pt] at (\xoff+2.1, \yba) {};
\node[circle, draw=qblue, thick, inner sep=0pt,
      minimum size=12pt, font=\small] at (\xoff+2.1, \ybb) {$\oplus$};
\draw[draw=qblue, thick]
  (\xoff+2.1, \yba) -- (\xoff+2.1, \ybb);

%% ── Measurement boxes ───────────────────────────────────────
\node[draw=black!70, fill=black!5, thick,
      minimum width=0.55cm, minimum height=0.55cm,
      rounded corners=3pt, font=\small\sffamily]
  at (\xoff+3.1, \yba) {M};
\node[draw=black!70, fill=black!5, thick,
      minimum width=0.55cm, minimum height=0.55cm,
      rounded corners=3pt, font=\small\sffamily]
  at (\xoff+3.1, \ybb) {M};

%% ── Annotation (below Circuit B) ────────────────────────────
\node[font=\scriptsize\sffamily, align=left, anchor=west]
  at (\xoff, -1.55) {
    200 shots $\to$
    $\boldsymbol{\beta} = [P(|00\rangle),\,P(|01\rangle),\,
    P(|10\rangle),\,P(|11\rangle)]$
  };

%% ════════════════════════════════════════════════════════════
%%  SHARED LEGEND — centered below both panels
%% ════════════════════════════════════════════════════════════

%% ════════════════════════════════════════════════════════════
%%  SHARED LEGEND — under panel (b) blank space
%% ════════════════════════════════════════════════════════════

\node[
  font=\small\sffamily, align=center,
  draw=gray!35, rounded corners=4pt, fill=gray!3,
  line width=0.6pt, inner sep=5pt
] at (12.0, -3.50) {
  {\color{qpurple}\rule{7pt}{7pt}}~H: Hadamard\quad
  {\color{qblue}$\bullet$--$\oplus$}: CNOT\quad
  {\color{gray!60}\rule{7pt}{7pt}}~Toeplitz\quad
  {\color{qpurple!40}\rule{6pt}{6pt}}~$\qnum$\,\,{\color{qblue!40}\rule{6pt}{6pt}}~$\mathbf{r}$\quad
  \fbox{\tiny\,M\,}~Measure
};

\end{tikzpicture}

==> fig/fig_ecosystem.tex <==
% fig_ecosystem.tex — 3x2 grid layout, amssymb symbols only.
% No tikzpeople, no fontawesome. Natural width ~15cm.
% Used with figure* in main.tex.

\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  >=Stealth,
  every node/.style={inner sep=0pt, outer sep=0pt}
]

%% ── ROW 1: three domain cards  (y = +2.8) ───────────────────

\node[
  rounded corners=5pt, draw=qpurple, fill=qpurple!10, line width=1.1pt,
  minimum width=4.2cm, minimum height=2.2cm,
  align=left, text width=3.9cm, inner sep=6pt
] (quantum) at (-5.0, 2.8) {
  {\small\bfseries\color{qpurple}$\bigstar$~Quantum Computing}\\[4pt]
  {\scriptsize
   $\triangleright$~Physical QPU\\
   \quad (IonQ, Rigetti, IBM)\\[1pt]
   $\triangleright$~True QRNG (hardware)\\[1pt]
   $\triangleright$~NIST SP~800-90B cert.\\[3pt]
   {\tiny\itshape\color{qpurple!70!black}$\star$~Nobel Prize Physics 2025}}
};

\node[
  rounded corners=5pt, draw=qblue, fill=qblue!10, line width=1.1pt,
  minimum width=4.2cm, minimum height=2.2cm,
  align=left, text width=3.9cm, inner sep=6pt
] (crypto) at (0.0, 2.8) {
  {\small\bfseries\color{qblue}$\blacklozenge$~Cryptography}\\[4pt]
  {\scriptsize
   $\triangleright$~CRYSTALS-Dilithium (FIPS 204)\\[1pt]
   $\triangleright$~Formal LWE security proof\\[1pt]
   $\triangleright$~Post-quantum signatures\\[3pt]
   {\tiny\itshape\color{qblue!70!black}$\star$~ACM Turing Award 2025}}
};

\node[
  rounded corners=5pt, draw=qgreen, fill=qgreen!10, line width=1.1pt,
  minimum width=4.2cm, minimum height=2.2cm,
  align=left, text width=3.9cm, inner sep=6pt
] (web3) at (5.0, 2.8) {
  {\small\bfseries\color{qgreen}$\circ$~Web3 / Blockchain}\\[4pt]
  {\scriptsize
   $\triangleright$~TON SBTs (on-chain identity)\\[1pt]
   $\triangleright$~Agentic wallet contracts\\[1pt]
   $\triangleright$~TON Connect integration\\[3pt]
   {\tiny\itshape\color{qgreen!70!black}non-transferable credentials}}
};

%% ── CORE — plain circle  (y = 0) ────────────────────────────
\node[
  circle, draw=black!70, fill=black!6, line width=1.4pt,
  minimum size=1.80cm, align=center,
  font=\small\bfseries\sffamily
] (core) at (0.0, 0.0) {
  {\normalsize$\bigstar$}\\[2pt]
  \textsc{QSignAI}\\
  {\tiny\itshape deployed}
};

%% ── ROW 2: three domain cards  (y = -2.8) ───────────────────

\node[
  rounded corners=5pt, draw=qorange, fill=qorange!10, line width=1.1pt,
  minimum width=4.2cm, minimum height=2.2cm,
  align=left, text width=3.9cm, inner sep=6pt
] (agents) at (-5.0, -2.8) {
  {\small\bfseries\color{qorange}$\star$~AI Agents / LLM}\\[4pt]
  {\scriptsize
   $\triangleright$~MCP server (@ton/mcp)\\[1pt]
   $\triangleright$~LLM-queryable data\\[1pt]
   $\triangleright$~RL moderation agents\\[3pt]
   {\tiny\itshape\color{qorange!70!black}natively queryable}}
};

\node[
  rounded corners=5pt, draw=qred, fill=qred!10, line width=1.1pt,
  minimum width=4.2cm, minimum height=2.2cm,
  align=left, text width=3.9cm, inner sep=6pt
] (privacy) at (0.0, -2.8) {
  {\small\bfseries\color{qred}$\times$~Privacy \& Trust}\\[4pt]
  {\scriptsize
   $\triangleright$~Cocoon TEE (hardware-isolated)\\[1pt]
   $\triangleright$~Zero-knowledge proofs\\[1pt]
   $\triangleright$~Confidential compute\\[3pt]
   {\tiny\itshape\color{qred!70!black}operator-blind analytics}}
};

\node[
  rounded corners=5pt, draw=qscicomm, fill=qscicomm!10, line width=1.1pt,
  minimum width=4.2cm, minimum height=2.2cm,
  align=left, text width=3.9cm, inner sep=6pt
] (scicomm) at (5.0, -2.8) {
  {\small\bfseries\color{qscicomm}$\blacksquare$~Science Comm.}\\[4pt]
  {\scriptsize
   $\triangleright$~Quantum literacy studies\\[1pt]
   $\triangleright$~Longitudinal evaluation\\[1pt]
   $\triangleright$~Cross-platform standard\\[3pt]
   {\tiny\itshape\color{qscicomm!70!black}public engagement}}
};

%% ── Arrows ──────────────────────────────────────────────────
\draw[<->, thick, color=qpurple] (core) -- (quantum);
\draw[<->, thick, color=qblue]   (core) -- (crypto);
\draw[<->, thick, color=qgreen]  (core) -- (web3);
\draw[<->, thick, color=qorange] (core) -- (agents);
\draw[<->, thick, color=qred]    (core) -- (privacy);
\draw[<->, thick, color=qscicomm](core) -- (scicomm);

%% ── White-space annotations — four corners, no arrow overlap ─
%% Top-left corner (below Quantum, above AI Agents, left of core)
\node[
  font=\scriptsize\bfseries\sffamily, align=center,
  draw=qpurple!30, rounded corners=3pt, fill=qpurple!4,
  line width=0.5pt, inner sep=4pt, text width=2.6cm
] at (-3.8, 0.9) {
  {\color{qpurple}$\bigstar$~Science $\to$ AI}\\
  {\tiny\color{black!70}quantum randomness\\strengthens identity}
};

%% Top-right corner (below Crypto, above Web3, right of core)
\node[
  font=\scriptsize\sffamily, align=center,
  draw=gray!30, rounded corners=3pt, fill=gray!4,
  line width=0.5pt, inner sep=4pt, text width=2.2cm
] at (3.8, 0.9) {
  {\color{qpurple}$\triangleright$~\textbf{1--2 yr}}\\
  {\tiny\color{black!60}QPU, Dilithium,\\TON, MCP}
};

%% Bottom-left corner (above AI Agents, below Quantum, left of core)
\node[
  font=\scriptsize\sffamily, align=center,
  draw=gray!30, rounded corners=3pt, fill=gray!4,
  line width=0.5pt, inner sep=4pt, text width=2.2cm
] at (-4.9, -0.7) {
  {\color{black!70}$\checkmark$~\textbf{Now}}\\
  {\tiny\color{black!60}\textsc{QSignAI} deployed}\\[2pt]
  {\color{qorange}$\triangleright$~\textbf{2--4 yr}}\\
  {\tiny\color{black!60}Agentic wallets,\\Cocoon TEE, RL}
};

%% Bottom-right corner (above Science Comm., below Web3, right of core)
\node[
  font=\scriptsize\bfseries\sffamily, align=center,
  draw=qorange!30, rounded corners=3pt, fill=qorange!4,
  line width=0.5pt, inner sep=4pt, text width=2.6cm
] at (4.9, -0.7) {
  {\color{qorange}$\star$~AI $\to$ Science}\\
  {\tiny\color{black!70}bot makes quantum\\legible to audiences}\\[2pt]
  {\color{qred}$\triangleright$~\textbf{4+ yr}}\\
  {\tiny\color{black!60}ZK-proofs,\\longitudinal}
};

%% Award footnote
\node[font=\tiny\itshape\sffamily, align=center, color=black!55]
  at (0.0, -4.2) {
  $\star$ = quantum science enabling AI security
};

\end{tikzpicture}


==> fig/fig_flow.tex <==
% fig_flow.tex — three-actor sequence diagram, no overlaps.
% Participant (x=2.0), System (x=9.0), Organiser (x=15.5).
% Natural width ~16cm. Used with figure* in main.tex.

\begin{tikzpicture}[
  font=\sffamily\small,
  >=Stealth,
  every node/.style={inner sep=0pt, outer sep=0pt}
]

%% ── Actor headers ───────────────────────────────────────────
\node[font=\small\bfseries\sffamily, align=center]
  at (2.0, 0) {$\bigstar$~Participant\\{\scriptsize(messaging platform)}};
\node[font=\small\bfseries\sffamily, align=center]
  at (9.0, 0) {$\star$~QSignAI System\\{\scriptsize(Bot $\cdot$ Cloud $\cdot$ Quantum)}};
\node[font=\small\bfseries\sffamily, align=center]
  at (15.5, 0) {$\blacklozenge$~Organiser\\{\scriptsize(Admin dashboard)}};

%% ── Lifelines ───────────────────────────────────────────────
\draw[gray!25, dashed] (2.0, -0.5) -- (2.0,-20.0);
\draw[gray!25, dashed] (9.0, -0.5) -- (9.0,-20.0);
\draw[gray!25, dashed] (15.5,-0.5) -- (15.5,-20.0);

%% ════════════════════════════════════════════════════════════
%%  SURFACE 1 — Messaging Platform
%% ════════════════════════════════════════════════════════════
\node[
  rounded corners=4pt, draw=qblue, fill=qblue!10,
  line width=1.2pt, minimum width=4.5cm, minimum height=0.75cm,
  align=center, text width=4.2cm, inner sep=4pt
] (s1box) at (2.0,-1.3) {
  {\small\bfseries\color{qblue}$\bigstar$~Surface 1}\\
  {\scriptsize Messaging Platform $\cdot$ Telegram, 1B+ MAU}
};

%% Step 1 arrow: Participant → System (below s1box bottom = -1.675)
\draw[->, thick, color=qblue]
  (2.0,-2.5) -- (9.0,-2.5)
  node[midway, above, font=\scriptsize\sffamily, color=qblue,
       fill=white, inner sep=1.5pt]
  {\textbf{1.}~\textit{@mention} message (text / photo)};

%% ════════════════════════════════════════════════════════════
%%  BOT LAYER  (centre column, y=-2.8 to -5.6)
%% ════════════════════════════════════════════════════════════
\node[
  rounded corners=4pt, draw=qgray, fill=qgray!8,
  line width=1.0pt, minimum width=9.5cm, minimum height=2.5cm,
  align=left, text width=9.1cm, inner sep=6pt
] (botbox) at (9.0,-4.1) {
  {\small\bfseries\color{qgray}$\star$~Bot Layer}\\[3pt]
  {\scriptsize
   \textbf{2.}~Webhook: validates secret token, detects \textit{@mention}, sanitizes text ($\leq$4096 chars)\\[2pt]
   \textbf{3.}~[If photo] Platform file API $\to$ download $\to$ S3 upload\\[2pt]
   \textbf{4.}~DB write Phase~1: \textit{signatureStatus} = ``generating'' $\to$ card on wall \textbf{immediately}}
};

%% Step 4 return arrow: System → Participant (below botbox = -5.35)
\draw[->, thick, color=qgray, dashed]
  (9.0,-5.6) -- (2.0,-5.6)
  node[midway, below, font=\scriptsize\sffamily, color=qgray,
       fill=white, inner sep=1.5pt]
  {card visible (status: generating)};

%% ════════════════════════════════════════════════════════════
%%  QUANTUM LAYER  (centre column, y=-6.2 to -12.0)
%% ════════════════════════════════════════════════════════════
\node[
  rounded corners=4pt, draw=qpurple, fill=qpurple!8,
  line width=1.0pt, minimum width=9.5cm, minimum height=5.4cm,
  align=left, text width=9.1cm, inner sep=6pt
] (qbox) at (9.0,-9.1) {
  {\small\bfseries\color{qpurple}$\bigstar$~Quantum Layer (async $\cdot$ non-blocking)}\\[4pt]
  {\scriptsize
   \textbf{5a.}~Circuit A — Two-source QRNG on SV1 + DM1 \quad(2--8\,s)\\[1pt]
   \quad SV1 (ideal): $H \to$ Measure $\to$ $\mathbf{X} \in \{0,1\}^n$\enspace
   $|$ DM1 (noisy): $H \to$ Measure $\to$ $\mathbf{Y} \in \{0,1\}^n$\\[1pt]
   \quad Toeplitz extractor: $\mathbf{Z} = T \cdot \mathbf{X} \oplus \mathbf{g}$\\[1pt]
   \quad $\mathbf{Z}$ partitioned into $q_{\mathrm{num}} \in [0,1000]$ and 32-byte nonce~$\mathbf{r}$\\[4pt]
   \textbf{5b.}~Circuit B — 2-qubit Bell State $|\Phi^+\rangle$ \quad(2--8\,s)\\[1pt]
   \quad $q_0{:}\ {-}H{-}\bullet{-}M$\enspace $q_1{:}\ {-}\oplus{-}M$\enspace
   200 shots $\to$ $[P(00),P(01),P(10),P(11)]$\\[4pt]
   \textbf{5c.}~ToyLWE derivation:\\[1pt]
   \quad $\mathsf{SHAKE\text{-}256}(\mathscr{U}\|q_{\mathrm{num}}\|\mathbf{r})$
   $\to$ $\mathcal{H}_{\mathrm{pk}}$ (12 hex chars)
   $\to$ $\mathcal{S}$ (24-char base64 signature)\\[1pt]
   \quad $\to$ $\mathrm{hsl}(h,s\%,l\%)$: hue from $q_{\mathrm{num}}$ (golden angle), sat/light from Bell state\\[4pt]
   \textbf{5d.}~DB write Phase~2: \textit{signatureStatus} = ``completed''}
};

%% Step 5d return arrow: System → Participant (below qbox = -11.8)
\draw[->, thick, color=qpurple, dashed]
  (9.0,-12.0) -- (2.0,-12.0)
  node[midway, below, font=\scriptsize\sffamily, color=qpurple,
       fill=white, inner sep=1.5pt]
  {badge updates ($\leq$5\,s poll)};

%% ════════════════════════════════════════════════════════════
%%  SURFACE 2 (left) and SURFACE 3 (right) — aligned at y=-12.8
%% ════════════════════════════════════════════════════════════

%% Surface 2 header (Participant column)
\node[
  rounded corners=4pt, draw=qpurple, fill=qpurple!10,
  line width=1.2pt, minimum width=4.5cm, minimum height=0.75cm,
  align=center, text width=4.2cm, inner sep=4pt
] (s2box) at (2.0,-13.1) {
  {\small\bfseries\color{qpurple}$\bigstar$~Surface 2: Public Photo Wall}\\
  {\scriptsize Browser polls every 5\,s}
};

%% Surface 3 header (Organiser column)
\node[
  rounded corners=4pt, draw=qgreen, fill=qgreen!10,
  line width=1.2pt, minimum width=4.5cm, minimum height=0.75cm,
  align=center, text width=4.2cm, inner sep=4pt
] (s3box) at (15.5,-13.1) {
  {\small\bfseries\color{qgreen}$\blacklozenge$~Surface 3: Admin Dashboard}\\
  {\scriptsize Password-protected $\cdot$ provenance audit}
};

%% Moderation arrow: System → Organiser (below headers = -13.475)
%% Route BELOW the headers to avoid overlap
\draw[->, thick, color=qgreen]
  (9.0,-12.1) -- (15.5,-12.1)
  node[midway, below, font=\scriptsize\sffamily, color=qgreen,
       fill=white, inner sep=1.5pt]
  {moderation request};

%% Card mockup (Participant column, below s2box)
\node[
  rounded corners=3pt, draw=qpurple!50, fill=qpurple!5,
  line width=0.8pt, minimum width=4.3cm, minimum height=2.0cm,
  align=left, text width=4.0cm, inner sep=5pt
] at (2.0,-15.0) {
  {\scriptsize
   \textbf{Alice Chen}~\textit{@alice\_c}\\
   ``Hello from ACAIT 2026!''\\[2pt]
   $\bigstar$~$\mathcal{Q}_{452}\,|\,\mathtt{7B284BB3D413}$\\
   $\checkmark$~Quantum-authenticated}
};

%% Steps 6-9 (Participant column)
\node[align=left, text width=4.3cm, font=\scriptsize\sffamily,
      inner sep=0pt]
  at (2.0,-17.0) {
  \textbf{6.}~Card renders with quantum badge\\[2pt]
  \textbf{7.}~Drag card $\to$ position persists for all viewers\\[2pt]
  \textbf{8.}~Click photo $\to$ fullscreen Lightbox\\[2pt]
  \textbf{9.}~Leaderboard ranks top contributors
};

%% Admin content (Organiser column, below s3box)
\node[
  rounded corners=3pt, draw=qgreen!50, fill=qgreen!5,
  line width=0.8pt, minimum width=4.3cm, minimum height=4.0cm,
  align=left, text width=4.0cm, inner sep=5pt
] at (15.5,-16.0) {
  {\scriptsize
   \textbf{10.}~Login $\to$ Bearer token issued\\[2pt]
   \textbf{11.}~Review message table:\\
   \quad Alice: Q\#452, SV1+DM1 $\checkmark$\\
   \quad Bob: Q\#731, SV1+DM1 $\checkmark$\\
   \quad Carol: Q\#89, fallback $\triangle$\\[2pt]
   \textbf{12.}~Soft-delete: \textit{hidden=true}\\
   \quad (audit trail preserved)\\[2pt]
   \textbf{13.}~Provenance per row:\\
   \quad \textit{device}: ``SV1+DM1''\\
   \quad \textit{algorithm}: ToyLWE\\
   \quad \textit{bellState}: [.49,.01,.01,.49]}
};

%% ════════════════════════════════════════════════════════════
%%  TIMING TABLE (full width, bottom)
%% ════════════════════════════════════════════════════════════
\node[
  rounded corners=3pt, draw=gray!50, fill=gray!4,
  line width=0.8pt, minimum width=16.0cm,
  align=left, text width=15.6cm, inner sep=6pt
] at (8.75,-19.3) {
  {\small\bfseries Timing at a Glance}\quad
  {\scriptsize
  \begin{tabular}{@{}lll@{}}
    Steps 2--4   & $<1$\,s    & Webhook $\to$ DB write $\to$ card on wall \\
    Steps 5a--5d & 4--16\,s   & Quantum tasks (async, invisible to user) \\
    Step 6       & $\leq5$\,s & Next poll cycle $\to$ badge appears \\
    Steps 7--9   & instant    & Client-side interactions \\
    Fallback     & 30\,s      & Braket timeout $\to$ local crypto; wall unaffected \\
  \end{tabular}}
};

\end{tikzpicture}

==> fig/fig_ux.tex <==
% fig_ux.tex — layered stack, complete arrows, wider shapes.
% Natural width ~16cm. Used with figure* in main.tex.

\begin{tikzpicture}[
  font=\sffamily,
  >=Stealth,
  every node/.style={inner sep=0pt, outer sep=0pt}
]

%% ── Layer labels ────────────────────────────────────────────
\node[font=\scriptsize\bfseries\sffamily, color=qblue,
      rotate=90, align=center]
  at (0.2, 0.0) {INPUT};
\node[font=\scriptsize\bfseries\sffamily, color=qpurple,
      rotate=90, align=center]
  at (0.2,-4.2) {DISPLAY};
\node[font=\scriptsize\bfseries\sffamily, color=qgreen,
      rotate=90, align=center]
  at (0.2,-8.2) {GOVERN};

%% ── Surface 1 (y=0, height 2.6cm) ──────────────────────────
\node[
  rounded corners=5pt, draw=qblue, fill=qblue!8, line width=1.3pt,
  minimum width=15.4cm, minimum height=2.6cm,
  align=left, text width=16.0cm, inner sep=4pt
] (s1) at (8.0, 0) {
  {\normalsize\bfseries\color{qblue}$\bigstar$\enspace
   Surface 1 --- Messaging Platform}%
  \hfill{\scriptsize\color{qblue!70!black}%
   \textit{Telegram, 1B+ MAU $\cdot$ zero install}}\par\vspace{4pt}
  {\small\begin{tabular}{@{}p{4.9cm}p{4.9cm}p{4.9cm}@{}}
    $\triangleright$~\textbf{@mention} as consent gate &
    $\triangleright$~\textbf{Text} and/or \textbf{photo} &
    $\triangleright$~\textbf{Webhook} to QSignAI API \\[2pt]
    $\triangleright$~Bot \textbf{Privacy Mode} disabled &
    $\triangleright$~\textbf{Multi-group} by \textsl{\textsf{groupId}} &
    $\triangleright$~\textbf{Secret token} validates request \\
  \end{tabular}}
};

%% ── Arrow S1 to S2 ──────────────────────────────────────────
\draw[->, line width=1.2pt, color=qblue!60]
  (8.0,-1.35) -- (8.0,-2.65)
  node[midway, right=5pt, font=\small\sffamily,
       color=qblue!80, fill=white, inner sep=2pt,
       rounded corners=2pt, draw=qblue!25]
  {$\rightarrow$~message ingested
   $\cdot$ $\blacklozenge$~DB write
   $\cdot$ $\bigstar$~quantum pipeline (async)};

%% ── Surface 2 (y=-4.2, height 3.0cm) ───────────────────────
\node[
  rounded corners=5pt, draw=qpurple, fill=qpurple!8, line width=1.3pt,
  minimum width=16.4cm, minimum height=3.0cm,
  align=left, text width=15.0cm, inner sep=4pt
] (s2) at (8.0,-4.2) {
  {\normalsize\bfseries\color{qpurple}$\bigstar$\enspace
   Surface 2 --- Public Photo Wall}%
  \hfill{\scriptsize\color{qpurple!70!black}%
   \textit{Browser $\cdot$ 5-second polling $\cdot$ large-screen display}}\par\vspace{4pt}
  {\small\begin{tabular}{@{}p{4.9cm}p{4.9cm}p{4.9cm}@{}}
    $\triangleright$~\textbf{Real-time cards} animate in &
    $\triangleright$~\textbf{Quantum badge}:
      $\mathcal{Q}_{452}\,|\,\mathtt{7B284\ldots}$ &
    $\triangleright$~\textbf{Card colour} = Bell state \\[2pt]
    $\triangleright$~\textbf{Drag-and-drop} (persisted) &
    $\triangleright$~\textbf{Lightbox} for photo zoom &
    $\triangleright$~\textbf{Leaderboard}: top contributors \\[2pt]
    \multicolumn{3}{@{}p{14.7cm}@{}}{%
      $\triangleright$~Badge status:
      \textsl{\textsf{generating}} $\to$ \textsl{\textsf{completed}}
      as quantum pipeline finishes asynchronously ($\leq$5\,s)} \\
  \end{tabular}}
};

%% ── Arrow S2 to S3 ──────────────────────────────────────────
\draw[->, line width=1.2pt, color=qpurple!60]
  (8.0,-5.75) -- (8.0,-6.85)
  node[midway, right=5pt, font=\small\sffamily,
       color=qpurple!80, fill=white, inner sep=2pt,
       rounded corners=2pt, draw=qpurple!25]
  {$\rightarrow$~organiser reviews
   $\cdot$ $\times$~moderation
   $\cdot$ $\checkmark$~provenance audit};

%% ── Surface 3 (y=-8.2, height 2.6cm) ───────────────────────
\node[
  rounded corners=5pt, draw=qgreen, fill=qgreen!8, line width=1.3pt,
  minimum width=16.4cm, minimum height=2.6cm,
  align=left, text width=15.0cm, inner sep=4pt
] (s3) at (8.0,-8.2) {
  {\normalsize\bfseries\color{qgreen}$\blacklozenge$\enspace
   Surface 3 --- Admin Dashboard}%
  \hfill{\scriptsize\color{qgreen!70!black}%
   \textit{Password-protected $\cdot$ bearer token auth}}\par\vspace{4pt}
  {\small\begin{tabular}{@{}p{4.9cm}p{4.9cm}p{4.9cm}@{}}
    $\triangleright$~\textbf{Soft-delete}:
      \textsl{\textsf{hidden=true}} &
    $\triangleright$~\textbf{Quantum provenance} per row &
    $\triangleright$~\textbf{Group selector}: multi-venue \\[2pt]
    $\triangleright$~\textsl{\textsf{device}}: ``SV1+DM1'' / ``fallback'' &
    $\triangleright$~\textsl{\textsf{algorithm}}: ToyLWE-Braket-SV1+DM1 &
    $\triangleright$~\textsl{\textsf{bellState}}:
      $[P(00),\ldots,P(11)]$ \\
  \end{tabular}}
};

%% ── UX arc bar ──────────────────────────────────────────────
\node[
  font=\small\bfseries\sffamily, align=center,
  draw=gray!30, rounded corners=4pt, fill=gray!4,
  line width=0.6pt, inner sep=5pt,
  minimum width=15.4cm, text width=15.0cm
] at (8.0,-10.4) {
  \textit{UX arc:}\enspace
  {\color{qblue}\textbf{invisible}}
  \enspace(quantum circuits run asynchronously)\enspace
  $\longrightarrow$\enspace
  {\color{qpurple}\textbf{visible}}
  \enspace(Bell state $\to$ card colour)\enspace
  $\longrightarrow$\enspace
  {\color{qgreen}\textbf{auditable}}
  \enspace(provenance per row)
};

\end{tikzpicture}
